Overlapping-sample Mendelian randomisation with multiple exposures: A Bayesian approach

Background: Mendelian randomization (MR) has been widely applied to causal inference in medical research. It uses genetic variants as instrumental variables (IVs) to investigate putative causal relationship between an exposure and an outcome. Traditional MR methods have dominantly focussed on a two-sample setting in which IV-exposure association study and IV-outcome association study are independent. However, it is not uncommon that participants from the two studies fully overlap (one-sample) or partly overlap (overlapping-sample). Methods: We proposed a method that is applicable to all the three sample settings. In essence, we converted a two- or overlapping- sample problem to a one-sample problem where data of some or all of the individuals were incomplete. Assume that all individuals were drawn from the same population and unmeasured data were missing at random. Then the unobserved data were treated au pair with the model parameters as unknown quantities, and thus, could be imputed iteratively conditioning on the observed data and estimated parameters using Markov chain Monte Carlo. We generalised our model to allow for pleiotropy and multiple exposures and assessed its performance by a number of simulations using four metrics: mean, standard deviation, coverage and power. Results: Higher sample overlapping rate and stronger instruments led to estimates with higher precision and power. Pleiotropy had a notably negative impact on the estimates. Nevertheless, overall the coverages were high and our model performed well in all the sample settings. Conclusions: Our model offers the flexibility of being applicable to any of the sample settings, which is an important addition to the MR literature which has restricted to one- or two- sample scenarios. Given the nature of Bayesian inference, it can be easily extended to more complex MR analysis in medical research.

==> (inline-0) <==
\begin{tabular}{|p{0.3cm}<{\centering}p{0.00005cm}<{\centering}p{0.2cm}<{\centering}|p{0.3cm}<{\centering}ccc|p{0.3cm}<{\centering}ccc|p{0.00005cm}|p{0.3cm}<{\centering}ccc|p{0.3cm}<{\centering}ccc|p{0.00005cm}|p{0.3cm}<{\centering}ccc|p{0.3cm}<{\centering}ccc|}
    \hline
    \multicolumn{3}{|c|}{} & \multicolumn{8}{c|}{$\hat{\beta}_{1}$}                           &       & \multicolumn{8}{c|}{$\hat{\beta}_{2}$}                           &       & \multicolumn{8}{c|}{$\hat{\beta}_{3}$} \\
\cline{1-11}\cline{13-20}\cline{22-29}    \multirow{2}[2]{*}{\textit{\textbf{overlap}}} & \multirow{2}[2]{*}{\textit{$\balpha$}} & \multirow{2}[2]{*}{\textit{$\bdelta$}} & \multicolumn{4}{c|}{\cellcolor[rgb]{ .851,  .851,  .851}\textbf{Bayesian}} & \multicolumn{4}{c|}{\textbf{Classic}} &       & \multicolumn{4}{c|}{\cellcolor[rgb]{ .851,  .851,  .851}\textbf{Bayesian}} & \multicolumn{4}{c|}{\textbf{Classic}} &       & \multicolumn{4}{c|}{\cellcolor[rgb]{ .851,  .851,  .851}\textbf{Bayesian}} & \multicolumn{4}{c|}{\textbf{Classic}} \\
\cline{4-11}\cline{13-20}\cline{22-29}          &       &       & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{mean} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{sd} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{coverage} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{power} & \textbf{mean} & \textbf{sd} & \textbf{coverage} & \textbf{power} &       & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{mean} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{sd} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{coverage} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{power} & \textbf{mean} & \textbf{sd} & \textbf{coverage} & \textbf{power} &       & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{mean} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{sd} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{coverage} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{power} & \textbf{mean} & \textbf{sd} & \textbf{coverage} & \textbf{power} \\
\cline{1-11}\cline{13-20}\cline{22-29}    100\% & 0.5   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.301  & 0.020  & 0.96  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.298  & 0.025  & 0.99  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.301  & 0.019  & 0.99  & 1 \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.006  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.300  & 0.017  & 0.98  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.004  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.302  & 0.024  & 0.97  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.299  & 0.018  & 0.97  & 1 \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.006  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.300  & 0.015  & 0.95  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.009  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.300  & 0.022  & 0.97  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.006  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.300  & 0.016  & 0.96  & 1 \\
          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &  \\
          & 0.1   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.302  & \cellcolor[rgb]{ .851,  .851,  .851}0.006  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.286  & 0.100  & 0.98  & 0.72  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.303  & \cellcolor[rgb]{ .851,  .851,  .851}0.010  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.309  & 0.141  & 0.98  & 0.47  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.006  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.292  & 0.106  & 0.97  & 0.76  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.306  & \cellcolor[rgb]{ .851,  .851,  .851}0.009  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.302  & 0.087  & 0.96  & 0.92  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.309  & \cellcolor[rgb]{ .851,  .851,  .851}0.015  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.305  & 0.130  & 0.96  & 0.65  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.009  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.294  & 0.092  & 0.98  & 0.86  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.319  & \cellcolor[rgb]{ .851,  .851,  .851}0.029  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.301  & 0.071  & 0.97  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.324  & \cellcolor[rgb]{ .851,  .851,  .851}0.050  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.304  & 0.104  & 0.97  & 0.79  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.029  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.296  & 0.079  & 0.95  & 0.96  \\
\cline{1-11}\cline{13-20}\cline{22-29}          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &  \\
\cline{1-11}\cline{13-20}\cline{22-29}    80\%  & 0.5   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.304  & \cellcolor[rgb]{ .851,  .851,  .851}0.020  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.297  & 0.108  & 0.95  & 0.78  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.304  & \cellcolor[rgb]{ .851,  .851,  .851}0.022  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.311  & 0.117  & 0.99  & 0.66  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.013  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.294  & 0.100  & 0.96  & 0.83  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.302  & \cellcolor[rgb]{ .851,  .851,  .851}0.010  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.302  & 0.099  & 0.97  & 0.87  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.302  & \cellcolor[rgb]{ .851,  .851,  .851}0.015  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.300  & 0.101  & 1     & 0.71  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.299  & \cellcolor[rgb]{ .851,  .851,  .851}0.011  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.306  & 0.098  & 0.97  & 0.89  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.302  & \cellcolor[rgb]{ .851,  .851,  .851}0.011  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.307  & 0.098  & 0.92  & 0.91  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.016  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.311  & 0.092  & 0.97  & 0.85  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.011  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.298  & 0.093  & 0.95  & 0.90  \\
          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &  \\
          & 0.1   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.306  & \cellcolor[rgb]{ .851,  .851,  .851}0.048  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.319  & 0.393  & 0.96  & 0.11  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.307  & \cellcolor[rgb]{ .851,  .851,  .851}0.072  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.317  & 0.577  & 0.96  & 0.11  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.302  & \cellcolor[rgb]{ .851,  .851,  .851}0.060  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.284  & 0.406  & 0.94  & 0.12  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.320  & \cellcolor[rgb]{ .851,  .851,  .851}0.041  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.276  & 0.335  & 0.95  & 0.17  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.320  & \cellcolor[rgb]{ .851,  .851,  .851}0.060  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.301  & 0.461  & 0.97  & 0.12  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.303  & \cellcolor[rgb]{ .851,  .851,  .851}0.047  & \cellcolor[rgb]{ .851,  .851,  .851}1  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.320  & 0.355  & 0.96  & 0.15  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.320  & \cellcolor[rgb]{ .851,  .851,  .851}0.050  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.296  & 0.296  & 0.94  & 0.22  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.320  & \cellcolor[rgb]{ .851,  .851,  .851}0.075  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.310  & 0.437  & 0.93  & 0.14  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.052  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.295  & 0.301  & 0.94  & 0.18  \\
\cline{1-11}\cline{13-20}\cline{22-29}          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &  \\
\cline{1-11}\cline{13-20}\cline{22-29}    60\%  & 0.5   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.302  & \cellcolor[rgb]{ .851,  .851,  .851}0.020  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.295  & 0.078  & 0.94  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.299  & \cellcolor[rgb]{ .851,  .851,  .851}0.027  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.310  & 0.081  & 0.99  & 0.93  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.302  & \cellcolor[rgb]{ .851,  .851,  .851}0.018  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.295  & 0.073  & 0.94  & 0.99  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.299  & \cellcolor[rgb]{ .851,  .851,  .851}0.014  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.305  & 0.068  & 0.95  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.018  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.303  & 0.070  & 1     & 0.99  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.013  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.298  & 0.069  & 0.96  & 1  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.012  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.304  & 0.060  & 0.96  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.303  & \cellcolor[rgb]{ .851,  .851,  .851}0.018  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.301  & 0.070  & 0.98  & 0.98  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.298  & \cellcolor[rgb]{ .851,  .851,  .851}0.012  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.298  & 0.065  & 0.96  & 1 \\
          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &  \\
          & 0.1   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.283  & \cellcolor[rgb]{ .851,  .851,  .851}0.066  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.304  & 0.283  & 0.94  & 0.22  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.285  & \cellcolor[rgb]{ .851,  .851,  .851}0.106  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}0.77  & 0.336  & 0.376  & 0.96  & 0.14  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.307  & \cellcolor[rgb]{ .851,  .851,  .851}0.086  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & 0.299  & 0.298  & 0.95  & 0.20  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.057  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1  & 0.304  & 0.236  & 0.92  & 0.27  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.307  & \cellcolor[rgb]{ .851,  .851,  .851}0.085  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & 0.324  & 0.319  & 0.95  & 0.17  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.304  & \cellcolor[rgb]{ .851,  .851,  .851}0.066  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.287  & 0.229  & 0.96  & 0.26  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.061  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.306  & 0.203  & 0.94  & 0.41  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.303  & \cellcolor[rgb]{ .851,  .851,  .851}0.085  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.318  & 0.246  & 0.97  & 0.20  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.059  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.280  & 0.183  & 0.94  & 0.32  \\
\cline{1-11}\cline{13-20}\cline{22-29}          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &  \\
\cline{1-11}\cline{13-20}\cline{22-29}    40\%  & 0.5   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.025  & \cellcolor[rgb]{ .851,  .851,  .851}0.91  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.299  & 0.060  & 0.96  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.298  & \cellcolor[rgb]{ .851,  .851,  .851}0.033  & \cellcolor[rgb]{ .851,  .851,  .851}0.91  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.304  & 0.059  & 1     & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.021  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.298  & 0.055  & 0.96  & 1 \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.017  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.297  & 0.058  & 0.94  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.023  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.303  & 0.055  & 0.99  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.298  & \cellcolor[rgb]{ .851,  .851,  .851}0.015  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.297  & 0.057  & 0.94  & 1 \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.013  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.300  & 0.049  & 0.97  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.019  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.308  & 0.055  & 0.99  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.014  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.296  & 0.058  & 0.93  & 1 \\
          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &  \\
          & 0.1   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.270  & \cellcolor[rgb]{ .851,  .851,  .851}0.085  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & \cellcolor[rgb]{ .851,  .851,  .851}0.90  & 0.265  & 0.200  & 0.97  & 0.24  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.277  & \cellcolor[rgb]{ .851,  .851,  .851}0.143  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}0.57  & 0.298  & 0.323  & 0.94  & 0.18  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.111  & \cellcolor[rgb]{ .851,  .851,  .851}0.92  & \cellcolor[rgb]{ .851,  .851,  .851}0.82  & 0.291  & 0.237  & 0.95  & 0.29  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.292  & \cellcolor[rgb]{ .851,  .851,  .851}0.073  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & 0.299  & 0.174  & 0.96  & 0.38  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.296  & \cellcolor[rgb]{ .851,  .851,  .851}0.112  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & \cellcolor[rgb]{ .851,  .851,  .851}0.74  & 0.321  & 0.276  & 0.95  & 0.27  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.298  & \cellcolor[rgb]{ .851,  .851,  .851}0.085  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.273  & 0.192  & 0.95  & 0.37  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.063  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & \cellcolor[rgb]{ .851,  .851,  .851}1  & 0.313  & 0.154  & 0.97  & 0.55  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.296  & \cellcolor[rgb]{ .851,  .851,  .851}0.097  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & \cellcolor[rgb]{ .851,  .851,  .851}0.84  & 0.302  & 0.213  & 0.94  & 0.27  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.067  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.307  & 0.155  & 0.96  & 0.51  \\
\cline{1-11}\cline{13-20}\cline{22-29}          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &  \\
\cline{1-11}\cline{13-20}\cline{22-29}    20\%  & 0.5   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.306  & \cellcolor[rgb]{ .851,  .851,  .851}0.028  & \cellcolor[rgb]{ .851,  .851,  .851}0.86  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.304  & 0.045  & 0.99  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.297  & \cellcolor[rgb]{ .851,  .851,  .851}0.040  & \cellcolor[rgb]{ .851,  .851,  .851}0.86  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.301  & 0.058  & 1     & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.025  & \cellcolor[rgb]{ .851,  .851,  .851}0.91  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.301  & 0.051  & 0.95  & 1 \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.018  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.298  & 0.050  & 0.95  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.029  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.304  & 0.050  & 0.99  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.299  & \cellcolor[rgb]{ .851,  .851,  .851}0.021  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.299  & 0.044  & 0.97  & 1 \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.302  & \cellcolor[rgb]{ .851,  .851,  .851}0.015  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.304  & 0.041  & 0.96  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.021  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.298  & 0.047  & 0.99  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.299  & \cellcolor[rgb]{ .851,  .851,  .851}0.016  & \cellcolor[rgb]{ .851,  .851,  .851}0.92  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.304  & 0.047  & 0.95  & 1 \\
          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &  \\
          & 0.1   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.281  & \cellcolor[rgb]{ .851,  .851,  .851}0.097  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & \cellcolor[rgb]{ .851,  .851,  .851}0.82  & 0.267  & 0.171  & 0.96  & 0.28  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.273  & \cellcolor[rgb]{ .851,  .851,  .851}0.147  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}0.49  & 0.298  & 0.235  & 0.98  & 0.21  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.286  & \cellcolor[rgb]{ .851,  .851,  .851}0.124  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & \cellcolor[rgb]{ .851,  .851,  .851}0.74  & 0.308  & 0.177  & 0.97  & 0.41  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.283  & \cellcolor[rgb]{ .851,  .851,  .851}0.092  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & \cellcolor[rgb]{ .851,  .851,  .851}0.86  & 0.294  & 0.153  & 0.95  & 0.47  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.291  & \cellcolor[rgb]{ .851,  .851,  .851}0.127  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}0.63  & 0.276  & 0.201  & 0.97  & 0.24  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.292  & \cellcolor[rgb]{ .851,  .851,  .851}0.097  & \cellcolor[rgb]{ .851,  .851,  .851}0.92  & \cellcolor[rgb]{ .851,  .851,  .851}0.89  & 0.306  & 0.151  & 0.95  & 0.49  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.316  & \cellcolor[rgb]{ .851,  .851,  .851}0.073  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & 0.304  & 0.132  & 0.97  & 0.64  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.308  & \cellcolor[rgb]{ .851,  .851,  .851}0.099  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & \cellcolor[rgb]{ .851,  .851,  .851}0.82  & 0.307  & 0.178  & 0.96  & 0.38  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.308  & \cellcolor[rgb]{ .851,  .851,  .851}0.071  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & 0.290  & 0.130  & 0.97  & 0.57  \\
\cline{1-11}\cline{13-20}\cline{22-29}          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &  \\
\cline{1-11}\cline{13-20}\cline{22-29}    0\%   & 0.5   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.303  & \cellcolor[rgb]{ .851,  .851,  .851}0.028  & \cellcolor[rgb]{ .851,  .851,  .851}0.88  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.299  & 0.049  & 0.95  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.295  & \cellcolor[rgb]{ .851,  .851,  .851}0.037  & \cellcolor[rgb]{ .851,  .851,  .851}0.91  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.296  & 0.055  & 0.97  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.302  & \cellcolor[rgb]{ .851,  .851,  .851}0.028  & \cellcolor[rgb]{ .851,  .851,  .851}0.87  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.303  & 0.050  & 0.93  & 1 \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.304  & \cellcolor[rgb]{ .851,  .851,  .851}0.021  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.301  & 0.042  & 0.97  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.302  & \cellcolor[rgb]{ .851,  .851,  .851}0.030  & \cellcolor[rgb]{ .851,  .851,  .851}0.91  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.300  & 0.047  & 0.98  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.020  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.308  & 0.043  & 0.95  & 1 \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.302  & \cellcolor[rgb]{ .851,  .851,  .851}0.015  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.301  & 0.039  & 0.97  & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.301  & \cellcolor[rgb]{ .851,  .851,  .851}0.025  & \cellcolor[rgb]{ .851,  .851,  .851}0.92  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.299  & 0.041  & 1     & 1     &       & \cellcolor[rgb]{ .851,  .851,  .851}0.300  & \cellcolor[rgb]{ .851,  .851,  .851}0.015  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & \cellcolor[rgb]{ .851,  .851,  .851}1 & 0.308  & 0.041  & 0.95  & 1 \\
          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &  \\
          & 0.1   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.323  & \cellcolor[rgb]{ .851,  .851,  .851}0.135  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & \cellcolor[rgb]{ .851,  .851,  .851}0.74  & 0.289  & 0.158  & 0.98  & 0.41  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.289  & \cellcolor[rgb]{ .851,  .851,  .851}0.188  & \cellcolor[rgb]{ .851,  .851,  .851}0.91  & \cellcolor[rgb]{ .851,  .851,  .851}0.43  & 0.294  & 0.280  & 0.89  & 0.31  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.309  & \cellcolor[rgb]{ .851,  .851,  .851}0.140  & \cellcolor[rgb]{ .851,  .851,  .851}0.90  & \cellcolor[rgb]{ .851,  .851,  .851}0.74  & 0.311  & 0.194  & 0.91  & 0.46  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.319  & \cellcolor[rgb]{ .851,  .851,  .851}0.110  & \cellcolor[rgb]{ .851,  .851,  .851}0.90  & \cellcolor[rgb]{ .851,  .851,  .851}0.91  & 0.290  & 0.135  & 0.96  & 0.58  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.303  & \cellcolor[rgb]{ .851,  .851,  .851}0.153  & \cellcolor[rgb]{ .851,  .851,  .851}0.91  & \cellcolor[rgb]{ .851,  .851,  .851}0.62  & 0.293  & 0.229  & 0.89  & 0.35  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.308  & \cellcolor[rgb]{ .851,  .851,  .851}0.110  & \cellcolor[rgb]{ .851,  .851,  .851}0.90  & \cellcolor[rgb]{ .851,  .851,  .851}0.85  & 0.309  & 0.162  & 0.91  & 0.62  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.307  & \cellcolor[rgb]{ .851,  .851,  .851}0.081  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & 0.316  & 0.120  & 0.95  & 0.74  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.286  & \cellcolor[rgb]{ .851,  .851,  .851}0.108  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & \cellcolor[rgb]{ .851,  .851,  .851}0.75  & 0.312  & 0.184  & 0.92  & 0.45  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.307  & \cellcolor[rgb]{ .851,  .851,  .851}0.082  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.299  & 0.135  & 0.89  & 0.73  \\
    \hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{|ccc|ccc|ccc|c|ccc|ccc|c|ccc|ccc|}
    \hline
    \multicolumn{3}{|c|}{} & \multicolumn{6}{c|}{$\hat{\beta}_{1}$}           &       & \multicolumn{6}{c|}{$\hat{\beta}_{2}$}           &       & \multicolumn{6}{c|}{$\hat{\beta}_{3}$} \\
\cline{1-9}\cline{11-16}\cline{18-23}    \multirow{2}[2]{*}{\textit{\textbf{overlap}}} & \multirow{2}[2]{*}{\textit{$\balpha$}} & \multirow{2}[2]{*}{\textit{$\bdelta$}} & \multicolumn{3}{c|}{\cellcolor[rgb]{ .851,  .851,  .851}\textbf{Bayeisan}} & \multicolumn{3}{c|}{\textbf{Classic}} &       & \multicolumn{3}{c|}{\cellcolor[rgb]{ .851,  .851,  .851}\textbf{Bayeisan}} & \multicolumn{3}{c|}{\textbf{Classic}} &       & \multicolumn{3}{c|}{\cellcolor[rgb]{ .851,  .851,  .851}\textbf{Bayesian}} & \multicolumn{3}{c|}{\textbf{Classic}} \\
\cline{4-9}\cline{11-16}\cline{18-23}          &       &       & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{mean} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{sd} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{coverage} & \textbf{mean} & \textbf{sd} & \textbf{coverage} &       & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{mean} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{sd} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{coverage} & \textbf{mean} & \textbf{sd} & \textbf{coverage} &       & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{mean} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{sd} & \cellcolor[rgb]{ .851,  .851,  .851}\textbf{coverage} & \textbf{mean} & \textbf{sd} & \textbf{coverage} \\
\cline{1-9}\cline{11-16}\cline{18-23}    100\% & 0.5   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.000  & 0.015  & 0.94  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & -0.002  & 0.020  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & 0.001  & 0.014  & 0.97  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.003  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.000  & 0.014  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.005  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.002  & 0.020  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.003  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & -0.001  & 0.014  & 0.95  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.006  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & 0.000  & 0.014  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.010  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & 0.000  & 0.021  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.006  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & 0.000  & 0.015  & 0.96  \\
          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &  \\
          & 0.1   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.006  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & -0.009  & 0.072  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.003  & \cellcolor[rgb]{ .851,  .851,  .851}0.010  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.005  & 0.105  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.006  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & -0.005  & 0.074  & 0.94  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.007  & \cellcolor[rgb]{ .851,  .851,  .851}0.009  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & 0.004  & 0.073  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.011  & \cellcolor[rgb]{ .851,  .851,  .851}0.015  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & 0.000  & 0.114  & 0.91  &       & \cellcolor[rgb]{ .851,  .851,  .851}-0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.009  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & -0.002  & 0.076  & 0.95  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.019  & \cellcolor[rgb]{ .851,  .851,  .851}0.029  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & -0.001  & 0.069  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.024  & \cellcolor[rgb]{ .851,  .851,  .851}0.050  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.004  & 0.101  & 0.94  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.029  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & -0.003  & 0.075  & 0.94  \\
\cline{1-9}\cline{11-16}\cline{18-23}          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &  \\
\cline{1-9}\cline{11-16}\cline{18-23}    80\%  & 0.5   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.005  & \cellcolor[rgb]{ .851,  .851,  .851}0.012  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & -0.001  & 0.047  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.005  & \cellcolor[rgb]{ .851,  .851,  .851}0.011  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.000  & 0.063  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.006  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & -0.002  & 0.044  & 0.95  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.003  & \cellcolor[rgb]{ .851,  .851,  .851}0.010  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.003  & 0.048  & 0.94  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.004  & \cellcolor[rgb]{ .851,  .851,  .851}0.011  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & -0.002  & 0.067  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.007  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & 0.002  & 0.050  & 0.95  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.009  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.004  & 0.047  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.016  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & 0.003  & 0.060  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.010  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.000  & 0.043  & 0.97  \\
          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &  \\
          & 0.1   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.028  & \cellcolor[rgb]{ .851,  .851,  .851}0.026  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & -0.008  & 0.248  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.027  & \cellcolor[rgb]{ .851,  .851,  .851}0.042  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.002  & 0.372  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.033  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & -0.018  & 0.263  & 0.94  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.029  & \cellcolor[rgb]{ .851,  .851,  .851}0.030  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & -0.035  & 0.261  & 0.94  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.032  & \cellcolor[rgb]{ .851,  .851,  .851}0.049  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.000  & 0.336  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.036  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.011  & 0.246  & 0.96  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.024  & \cellcolor[rgb]{ .851,  .851,  .851}0.049  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & -0.002  & 0.254  & 0.94  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.025  & \cellcolor[rgb]{ .851,  .851,  .851}0.077  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.003  & 0.376  & 0.92  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.049  & \cellcolor[rgb]{ .851,  .851,  .851}1  & -0.020  & 0.249  & 0.96  \\
\cline{1-9}\cline{11-16}\cline{18-23}          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &  \\
\cline{1-9}\cline{11-16}\cline{18-23}    60\%  & 0.5   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.004  & \cellcolor[rgb]{ .851,  .851,  .851}0.011  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & 0.001  & 0.034  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.004  & \cellcolor[rgb]{ .851,  .851,  .851}0.015  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.005  & 0.045  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.009  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & -0.003  & 0.035  & 0.94  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.010  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.003  & 0.034  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.014  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.000  & 0.043  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.010  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & 0.001  & 0.033  & 0.95  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.010  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & 0.001  & 0.036  & 0.91  &       & \cellcolor[rgb]{ .851,  .851,  .851}-0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.017  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & -0.002  & 0.048  & 0.94  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.012  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & 0.000  & 0.030  & 0.97  \\
          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &  \\
          & 0.1   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.034  & \cellcolor[rgb]{ .851,  .851,  .851}0.037  & \cellcolor[rgb]{ .851,  .851,  .851}0.92  & -0.008  & 0.160  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.032  & \cellcolor[rgb]{ .851,  .851,  .851}0.057  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & 0.019  & 0.258  & 0.93  &       & \cellcolor[rgb]{ .851,  .851,  .851}-0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.045  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & -0.015  & 0.185  & 0.97  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.033  & \cellcolor[rgb]{ .851,  .851,  .851}0.039  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & -0.003  & 0.173  & 0.94  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.030  & \cellcolor[rgb]{ .851,  .851,  .851}0.061  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.002  & 0.252  & 0.93  &       & \cellcolor[rgb]{ .851,  .851,  .851}-0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.049  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & -0.009  & 0.169  & 0.95  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.010  & \cellcolor[rgb]{ .851,  .851,  .851}0.061  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.002  & 0.179  & 0.94  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.009  & \cellcolor[rgb]{ .851,  .851,  .851}0.089  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & 0.021  & 0.223  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.059  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & -0.022  & 0.162  & 0.95  \\
\cline{1-9}\cline{11-16}\cline{18-23}          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &  \\
\cline{1-9}\cline{11-16}\cline{18-23}    40\%  & 0.5   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.014  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.000  & 0.026  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.003  & \cellcolor[rgb]{ .851,  .851,  .851}0.017  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & 0.001  & 0.036  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.011  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & -0.001  & 0.025  & 0.96  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.011  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & -0.003  & 0.029  & 0.93  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.017  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & 0.001  & 0.036  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.012  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.001  & 0.026  & 0.95  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.013  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & 0.000  & 0.027  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.019  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.006  & 0.036  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.012  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & -0.004  & 0.028  & 0.94  \\
          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &  \\
          & 0.1   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.013  & \cellcolor[rgb]{ .851,  .851,  .851}0.045  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & -0.021  & 0.135  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.019  & \cellcolor[rgb]{ .851,  .851,  .851}0.077  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & -0.010  & 0.204  & 0.92  &       & \cellcolor[rgb]{ .851,  .851,  .851}-0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.060  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & -0.003  & 0.152  & 0.97  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.013  & \cellcolor[rgb]{ .851,  .851,  .851}0.051  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.002  & 0.131  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.013  & \cellcolor[rgb]{ .851,  .851,  .851}0.078  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & 0.009  & 0.215  & 0.94  &       & \cellcolor[rgb]{ .851,  .851,  .851}-0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.059  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & -0.016  & 0.150  & 0.95  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.005  & \cellcolor[rgb]{ .851,  .851,  .851}0.064  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.008  & 0.130  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}-0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.082  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & -0.004  & 0.190  & 0.94  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.061  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & 0.003  & 0.141  & 0.93  \\
\cline{1-9}\cline{11-16}\cline{18-23}          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &  \\
\cline{1-9}\cline{11-16}\cline{18-23}    20\%  & 0.5   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.014  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.002  & 0.021  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.004  & \cellcolor[rgb]{ .851,  .851,  .851}0.019  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.001  & 0.033  & 0.94  &       & \cellcolor[rgb]{ .851,  .851,  .851}-0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.012  & \cellcolor[rgb]{ .851,  .851,  .851}0.99  & 0.000  & 0.023  & 0.96  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}-0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.015  & \cellcolor[rgb]{ .851,  .851,  .851}0.92  & -0.002  & 0.023  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.020  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & 0.002  & 0.032  & 0.98  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.015  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.000  & 0.023  & 0.96  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.014  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.001  & 0.022  & 0.98  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.019  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & -0.002  & 0.033  & 0.94  &       & \cellcolor[rgb]{ .851,  .851,  .851}-0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.014  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.002  & 0.023  & 0.95  \\
          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &  \\
          & 0.1   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.012  & \cellcolor[rgb]{ .851,  .851,  .851}0.057  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & -0.018  & 0.106  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}-0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.083  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.000  & 0.158  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.064  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & -0.001  & 0.116  & 0.97  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.010  & \cellcolor[rgb]{ .851,  .851,  .851}0.061  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & -0.004  & 0.115  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.007  & \cellcolor[rgb]{ .851,  .851,  .851}0.091  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & -0.010  & 0.157  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.068  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.001  & 0.114  & 0.96  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.013  & \cellcolor[rgb]{ .851,  .851,  .851}0.069  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.007  & 0.111  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.005  & \cellcolor[rgb]{ .851,  .851,  .851}0.092  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.003  & 0.160  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.007  & \cellcolor[rgb]{ .851,  .851,  .851}0.066  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & -0.006  & 0.117  & 0.94  \\
\cline{1-9}\cline{11-16}\cline{18-23}          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \multicolumn{1}{c}{\cellcolor[rgb]{ .851,  .851,  .851}} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &  \\
\cline{1-9}\cline{11-16}\cline{18-23}    0\%   & 0.5   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.003  & \cellcolor[rgb]{ .851,  .851,  .851}0.014  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.001  & 0.020  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.020  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.000  & 0.028  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.014  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.002  & 0.021  & 0.94  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.002  & \cellcolor[rgb]{ .851,  .851,  .851}0.013  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & -0.001  & 0.021  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.023  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & -0.002  & 0.029  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.014  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.000  & 0.021  & 0.94  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.015  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.001  & 0.022  & 0.91  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.022  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & -0.002  & 0.029  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.001  & \cellcolor[rgb]{ .851,  .851,  .851}0.014  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & 0.001  & 0.022  & 0.93  \\
          &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &       &       & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} & \cellcolor[rgb]{ .851,  .851,  .851} &       &       &  \\
          & 0.1   & 1     & \cellcolor[rgb]{ .851,  .851,  .851}0.011  & \cellcolor[rgb]{ .851,  .851,  .851}0.080  & \cellcolor[rgb]{ .851,  .851,  .851}0.92  & -0.005  & 0.100  & 0.97  &       & \cellcolor[rgb]{ .851,  .851,  .851}-0.008  & \cellcolor[rgb]{ .851,  .851,  .851}0.109  & \cellcolor[rgb]{ .851,  .851,  .851}0.93  & 0.003  & 0.158  & 0.93  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.008  & \cellcolor[rgb]{ .851,  .851,  .851}0.075  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.000  & 0.108  & 0.96  \\
          &       & 0.5   & \cellcolor[rgb]{ .851,  .851,  .851}0.009  & \cellcolor[rgb]{ .851,  .851,  .851}0.073  & \cellcolor[rgb]{ .851,  .851,  .851}0.95  & -0.003  & 0.096  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}-0.005  & \cellcolor[rgb]{ .851,  .851,  .851}0.102  & \cellcolor[rgb]{ .851,  .851,  .851}0.94  & -0.003  & 0.169  & 0.92  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.005  & \cellcolor[rgb]{ .851,  .851,  .851}0.071  & \cellcolor[rgb]{ .851,  .851,  .851}0.98  & 0.006  & 0.121  & 0.91  \\
          &       & 0.1   & \cellcolor[rgb]{ .851,  .851,  .851}0.010  & \cellcolor[rgb]{ .851,  .851,  .851}0.072  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & -0.004  & 0.106  & 0.96  &       & \cellcolor[rgb]{ .851,  .851,  .851}-0.003  & \cellcolor[rgb]{ .851,  .851,  .851}0.105  & \cellcolor[rgb]{ .851,  .851,  .851}0.97  & -0.012  & 0.149  & 0.95  &       & \cellcolor[rgb]{ .851,  .851,  .851}0.000  & \cellcolor[rgb]{ .851,  .851,  .851}0.077  & \cellcolor[rgb]{ .851,  .851,  .851}0.96  & 0.001  & 0.106  & 0.94  \\
    \hline
    \end{tabular}
